Imprecise Probabilities Meet Partial Observability: Game Semantics for Robust POMDPs

Partially observable Markov decision processes (POMDPs) rely on the key assumption that probability distributions are precisely known. Robust POMDPs (RPOMDPs) alleviate this concern by defining imprecise probabilities, referred to as uncertainty sets. While robust MDPs have been studied extensively, work on RPOMDPs is limited and primarily focuses on algorithmic solution methods. We expand the theoretical understanding of RPOMDPs by showing that 1) different assumptions on the uncertainty sets affect optimal policies and values; 2) RPOMDPs have a partially observable stochastic game (POSG) semantic; and 3) the same RPOMDP with different assumptions leads to semantically different POSGs and, thus, different policies and values. These novel semantics for RPOMDPs give access to results for POSGs, studied in game theory; concretely, we show the existence of a Nash equilibrium. Finally, we classify the existing RPOMDP literature using our semantics, clarifying under which uncertainty assumptions these existing works operate.

==> tikz/Small_example.tex <==
\begin{tikzpicture}[state/.append style={shape = ellipse}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle},
    mynode/.style={rectangle,fill=white,anchor=center}]]
    \node[state] (s1) at (1,0) {$s_1$};
    \node[state] (s2) at (5,0) {$s_2$};
    \node[bobbel] (s1b) at (3,0.5) {};
    \node[bobbel] (s2b) at (3,-0.5) {};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \draw (s1) -- (s1b);
    \draw (s2) -- (s2b);
    \draw (s1b) edge[->, bend left = 10] node[above right]{$p$} (s2);
    \draw (s1b) edge[->, bend right = 30] node[above left]{$1-p$} (s1.north);
    \draw (s2b) edge[->, bend left = 10] node[below right]{$q$} (s1);
    \draw (s2b) edge[->, bend right = 30] node[below right]{$1-q$} (s2.south);
    \node[anchor = west, text width=5cm] at (5.8,0.25) {\small $\bm{U}^1 = \left\{{p} \in [0.1,0.9], {q} \in [0.1,0.9]\right\}$};
    \node[anchor = west, text width=4cm] at (5.8,-0.25) {\small $\bm{U}^2 = \left\{{p} \in [0.1,0.4], {q = 2p}\right\}$};
\end{tikzpicture}


==> tikz/agent_first_POSG_small_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = ellipse}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle},
    mynode/.style={rectangle,fill=white,anchor=center}]]
    \node[state, inner sep=-0.2pt] (s1) at (1,0) {\scriptsize $s_1,\{\}$};
    \node[state, inner sep=-2pt] (s1_a) at (3.2,1.15) {\scriptsize $s_1,\{\},a$};
    \node[state, inner sep=-2pt] (s1_b) at (3.2,-1.15) {\scriptsize $s_1,\{\},b$};
    \node[bobbel] (s1ba_u1) at ($(s1_a) + (2.5,0.85)$) {};
    \node[bobbel] (s1ba_u2) at ($(s1_a) + (2.5,-0.85)$) {};
    \node[bobbel] (s1bb_u1) at ($(s1_b) + (2.5,0.85)$) {};
    \node[bobbel] (s1bb_u2) at ($(s1_b) + (2.5,-0.85)$) {};
    \node[rectangle, draw, minimum width=11mm, rounded corners] (rPosa) at ($(s1ba_u1) + (1.5,-0.25)$) {\scriptsize R = $300$};
    \node[rectangle, draw, minimum width=11mm, rounded corners] (rNega) at ($(s1ba_u2) + (1.5,0.25)$) {\scriptsize R = $0$};
    \node[rectangle, draw, minimum width=11mm, rounded corners] (rNegb) at ($(s1bb_u1) + (1.5,-0.25)$) {\scriptsize R = $0$};
    \node[rectangle, draw, minimum width=11mm, rounded corners] (rPosb) at ($(s1bb_u2) + (1.5,0.25)$) {\scriptsize R = $300$};
    \draw[<-] (s1.west) -- +(-0.4,0);
    \draw (s1) edge[->] node[above left, yshift=-0.5mm, xshift=1mm]{\scriptsize $a$} (s1_a);
    \draw (s1) edge[->] node[below left, yshift=0.5mm, xshift=1mm]{\scriptsize $b$} (s1_b);
    \draw (s1ba_u1) edge[->] node[above, yshift=-0.3mm, xshift=1mm]{\scriptsize $0.1$} (rPosa);
    \draw (s1ba_u1) edge[->] node[below left, pos=0.4, yshift=1mm, xshift=0.8mm]{\scriptsize $0.9$} (rNega);
    \draw (s1ba_u2) edge[->] node[above left, pos=0.4, yshift=-1mm, xshift=0.8mm]{\scriptsize $0.9$} (rPosa);
    \draw (s1ba_u2) edge[->] node[below, yshift=0.3mm, xshift=1mm]{\scriptsize $0.1$} (rNega);
    \draw (s1_a) edge[->] node[sloped, anchor=center, above]{\scriptsize $\dots$} ($(s1ba_u1) + (0,-0.55)$);
    \draw (s1_a) edge[->] node[sloped, anchor=center, below]{\scriptsize $\dots$} ($(s1ba_u2) + (0,0.55)$);
    \node[] at ($(s1_a -| s1ba_u1) + (-0.25,0.6)$) {\tiny $\vdots$};
    \node[] at ($(s1_a -| s1ba_u1) + (-0.25,0.1)$) {\tiny $\vdots$};
    \node[] at ($(s1_a -| s1ba_u1) + (-0.25,-0.4)$) {\tiny $\vdots$};
    \draw (s1_a) edge node[sloped, anchor=center, above, xshift=-0.2mm, yshift=-0.6mm]{\scriptsize $\{p\mapsto 0.1\}$} (s1ba_u1);
    \draw (s1_a) edge node[sloped, anchor=center, below, xshift=-0.2mm, yshift=0.6mm]{\scriptsize $\{p\mapsto 0.9\}$} (s1ba_u2);
    \draw (s1bb_u1) edge[->] node[above, yshift=-0.3mm, xshift=1mm]{\scriptsize $0.1$} (rNegb);
    \draw (s1bb_u1) edge[->] node[below left, pos=0.4, yshift=1mm, xshift=0.8mm]{\scriptsize $0.9$} (rPosb);
    \draw (s1bb_u2) edge[->] node[above left, pos=0.4, yshift=-1mm, xshift=0.8mm]{\scriptsize $0.9$} (rNegb);
    \draw (s1bb_u2) edge[->] node[below, yshift=0.3mm, xshift=1mm]{\scriptsize $0.1$} (rPosb);
    \draw (s1_b) edge[->] node[sloped, anchor=center, above]{\scriptsize $\dots$} ($(s1bb_u1) + (0,-0.55)$);
    \draw (s1_b) edge[->] node[sloped, anchor=center, below]{\scriptsize $\dots$} ($(s1bb_u2) + (0,0.55)$);
    \node[] at ($(s1_b -| s1bb_u1) + (-0.25,0.6)$) {\tiny $\vdots$};
    \node[] at ($(s1_b -| s1bb_u1) + (-0.25,0.1)$) {\tiny $\vdots$};
    \node[] at ($(s1_b -| s1bb_u1) + (-0.25,-0.4)$) {\tiny $\vdots$};
    \draw (s1_b) edge node[sloped, anchor=center, above, xshift=-0.2mm, yshift=-0.6mm]{\scriptsize $\{p\mapsto 0.1\}$} (s1bb_u1);
    \draw (s1_b) edge node[sloped, anchor=center, below, xshift=-0.2mm, yshift=0.6mm]{\scriptsize $\{p\mapsto 0.9\}$} (s1bb_u2);
\end{tikzpicture}


==> tikz/agent_first_arec_POSG_bigger_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = ellipse}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state] (s1) at (1,0) {$s_1,\{\}$};
    \node[state] (s1_a) at (5,3.5) {$s_1,\{\},a$};
    \node[state] (s1_b) at (5,-3.5) {$s_1,\{\},b$};
    \node[bobbel] (s1_a_u1) at ($(s1_a.east) + (1.5,1.7)$) {};
    \node[bobbel] (s1_a_u2) at ($(s1_a.east) + (1.5,-1.7)$) {};
    \node[bobbel] (s1_b_u1) at ($(s1_b.east) + (1.5,2)$) {};
    \node[bobbel] (s1_b_u2) at ($(s1_b.east) + (1.5,-2)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos_a_u1) at ($(s1_a_u1.east) + (1.5,0.5)$) {R = $300$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg_a_u1) at ($(s1_a_u1.east) + (1.5,-0.4)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos_a_u2) at ($(s1_a_u2.east) + (1.5,0.5)$) {R = $300$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg_a_u2) at ($(s1_a_u2.east) + (1.5,-0.4)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg_b_u1) at ($(s1_b_u1.east) + (1.5,1)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu_b_u1) at ($(s1_b_u1.east) + (1.5,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg_b_u2) at ($(s1_b_u2.east) + (1.5,1)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu_b_u2) at ($(s1_b_u2.east) + (1.5,0)$) {R = $100$};
    \node[state] (s2_u1) at ($(s1_b_u1.east) + (3.5,-1)$) {$s_2,\{p\mapsto 0.1,q \mapsto 0.1\}$};
    \node[state] (s2_u2) at ($(s1_b_u2.east) + (3.5,-1)$) {$s_2,\{p\mapsto 0.4,q \mapsto 0.4\}$};
    \node[state] (s2_u1_a) at ($(s2_u1.east) + (3.5,0.65)$) {$s_2,\{p\mapsto 0.4,q \mapsto 0.4\},a$};
    \node[state] (s2_u1_b) at ($(s2_u1.east) + (3.5,-0.65)$) {$s_2,\{p\mapsto 0.4,q \mapsto 0.4\},b$};
    \node[state] (s2_u2_a) at ($(s2_u2.east) + (3.5,0.65)$) {$s_2,\{p\mapsto 0.4,q \mapsto 0.4\},a$};
    \node[state] (s2_u2_b) at ($(s2_u2.east) + (3.5,-0.65)$) {$s_2,\{p\mapsto 0.4,q \mapsto 0.4\},b$};
    \node[bobbel] (s2_u1_ab) at ($(s2_u1_a.east) + (2,0)$) {};
    \node[bobbel] (s2_u1_bb) at ($(s2_u1_b.east) + (2,0)$) {};
    \node[bobbel] (s2_u2_ab) at ($(s2_u2_a.east) + (2,0)$) {};
    \node[bobbel] (s2_u2_bb) at ($(s2_u2_b.east) + (2,0)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega2_1_1) at ($(s2_u1.east -| s2_u1_ab) + (2,1)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu2_1) at ($(s2_u1.east -| s2_u1_ab) + (2,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega2_1_2) at ($(s2_u1.east -| s2_u1_ab) + (2,-1)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega2_2_1) at ($(s2_u2.east -| s2_u2_ab) + (2,1)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu2_2) at ($(s2_u2.east -| s2_u2_ab) + (2,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega2_2_2) at ($(s2_u2.east -| s2_u2_ab) + (2,-1)$) {R = $0$};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \draw (s1) edge[->] node[above]{$a$} (s1_a.west);
    \draw (s1_a) edge[->] node[text width = 1.5cm, sloped, anchor=center, above]{$\{p\mapsto 0.1,$\\$q \mapsto 0.1\}$} (s1_a_u1.west);
    \draw (s1_a) edge[->] node[text width = 1.5cm, sloped, anchor=center, below]{$\{p\mapsto 0.4,$\\$q \mapsto 0.4\}$} (s1_a_u2.west);
    \draw (s1_a) edge[->] node[sloped, anchor=center, above]{\scriptsize $\dots$} ($(s1_a_u1.west) + (0,-1.2)$);
    \draw (s1_a) edge[->] node[sloped, anchor=center, below]{\scriptsize $\dots$} ($(s1_a_u2.west) + (0,1.2)$);
    \node[] at ($(s1_a_u1.west) + (-0.25,-0.6)$) {\scriptsize $\vdots$};
    \node[] at ($(s1_a_u1.west) + (-0.25,-1.6)$) {\scriptsize $\vdots$};
    \node[] at ($(s1_a_u2.west) + (-0.25,0.8)$) {\scriptsize $\vdots$};
    \node[] at ($(s1_a_u1.east) + (1.5,-1.6)$) {\scriptsize $\vdots$};
    \draw (s1_a_u1) edge[->] node[above left]{$0.1$} (rPos_a_u1);
    \draw (s1_a_u1) edge[->] node[below left]{$0.9$} (rNeg_a_u1);
    \draw (s1_a_u2) edge[->] node[above left]{$0.4$} (rPos_a_u2);
    \draw (s1_a_u2) edge[->] node[below left]{$0.6$} (rNeg_a_u2);
    \draw (s1) edge[->] node[below]{$b$} (s1_b.west);
    \draw (s1_b) edge[->] node[text width = 1.5cm, sloped, anchor=center, above]{$\{p\mapsto 0.1,$\\$q \mapsto 0.1\}$} (s1_b_u1.west);
    \draw (s1_b) edge[->] node[text width = 1.5cm, sloped, anchor=center, below]{$\{p\mapsto 0.4,$\\$q \mapsto 0.4\}$} (s1_b_u2.west);
    \draw (s1_b) edge[->] node[sloped, anchor=center, above]{\scriptsize $\dots$} ($(s1_b_u1.west) + (0,-1.4)$);
    \draw (s1_b) edge[->] node[sloped, anchor=center, below]{\scriptsize $\dots$} ($(s1_b_u2.west) + (0,1.4)$);
    \node[] at ($(s1_b_u1.west) + (-0.25,-0.7)$) {\scriptsize $\vdots$};
    \node[] at ($(s1_b_u1.west) + (-0.25,-1.9)$) {\scriptsize $\vdots$};
    \node[] at ($(s1_b_u2.west) + (-0.25,0.9)$) {\scriptsize $\vdots$};
    \node[] at ($(s1_b_u1.east) + (1.5,-1.9)$) {\scriptsize $\vdots$};
    \draw (s1_b_u1) edge[->] node[above left]{$0.1$} (rNeg_b_u1);
    \draw (s1_b_u1) edge[->] node[below left,pos=1]{$0.4$} (rNeu_b_u1);
    \draw (s1_b_u1) edge[->] node[below left]{$0.5$} (s2_u1.west);
    \draw (s1_b_u2) edge[->] node[above left]{$0.4$} (rNeg_b_u2);
    \draw (s1_b_u2) edge[->] node[below left,pos=1]{$0.1$} (rNeu_b_u2);
    \draw (s1_b_u2) edge[->] node[below left]{$0.5$} (s2_u2.west);
    \draw (s2_u1) edge[->] node[above left]{$a$} (s2_u1_a.west);
    \draw (s2_u1) edge[->] node[below left]{$b$} (s2_u1_b.west);
    \draw (s2_u2) edge[->] node[above left]{$a$} (s2_u2_a.west);
    \draw (s2_u2) edge[->] node[below left]{$b$} (s2_u2_b.west);
    \draw (s2_u1_a.east) edge[->] node[text width = 1.5cm, sloped, anchor=center, above]{$\{p\mapsto 0.1,$\\$q \mapsto 0.1\}$} (s2_u1_ab.west);
    \draw (s2_u1_b.east) edge[->] node[text width = 1.5cm, sloped, anchor=center, above]{$\{p\mapsto 0.1,$\\$q \mapsto 0.1\}$} (s2_u1_bb.west);
    \draw (s2_u2_a.east) edge[->] node[text width = 1.5cm, sloped, anchor=center, above]{$\{p\mapsto 0.4,$\\$q \mapsto 0.4\}$} (s2_u2_ab.west);
    \draw (s2_u2_b.east) edge[->] node[text width = 1.5cm, sloped, anchor=center, above]{$\{p\mapsto 0.4,$\\$q \mapsto 0.4\}$} (s2_u2_bb.west);
    \draw (s2_u1_ab) edge[->] node[above left]{$0.1$} (rNega2_1_1);
    \draw (s2_u1_ab) edge[->] node[below left]{$0.9$} (rNeu2_1);
    \draw (s2_u1_bb) edge[->] node[above left]{$0.1$} (rNeu2_1);
    \draw (s2_u1_bb) edge[->] node[below left]{$0.9$} (rNega2_1_2);
    \draw (s2_u2_ab) edge[->] node[above left]{$0.4$} (rNega2_2_1);
    \draw (s2_u2_ab) edge[->] node[below left]{$0.6$} (rNeu2_2);
    \draw (s2_u2_bb) edge[->] node[above left]{$0.4$} (rNeu2_2);
    \draw (s2_u2_bb) edge[->] node[below left]{$0.6$} (rNega2_2_2);
\end{tikzpicture}


==> tikz/agent_vs_nature_first_RPOMDP_bigger_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state] (s1) at (1,0) {$s_1$};
    \node[bobbel] (s1ba) at ($(s1) + (2,2)$) {};
    \node[bobbel] (s1bb) at ($(s1) + (2,0)$) {};
    \node[bobbel] (s1bap) at ($(s1ba) + (2,0.4)$) {};
    \node[bobbel] (s1ba-p) at ($(s1ba) + (2,-0.4)$) {};
    \node[bobbel] (s1bbq) at ($(s1bb) + (2,0.8)$) {};
    \node[bobbel] (s1bb-q) at ($(s1bb) + (2,0)$) {};
    \node[state] (s2) at ($(s1bb) + (2,-1.6)$) {$s_2$};
    \node[bobbel] (s2ba) at ($(s2) + (2,0)$) {};
    \node[bobbel] (s2bb) at ($(s2) + (2,-1.6)$) {};
    \node[bobbel] (s2bap) at ($(s2ba) + (2,0.4)$) {};
    \node[bobbel] (s2ba-p) at ($(s2ba) + (2,-0.4)$) {};
    \node[bobbel] (s2bbq) at ($(s2bb) + (2,0.4)$) {};
    \node[bobbel] (s2bb-q) at ($(s2bb) + (2,-0.4)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos) at ($(s1bap) + (2,0)$) {R = $300$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg1) at ($(s1bap) + (2,-1.2)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu1) at ($(s1bb-q) + (2,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg2) at ($(s2bap) + (2,0)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu2) at ($(s2bap) + (2,-1.2)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg3) at ($(s2bb-q) + (2,0)$) {R = $0$};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \draw (s1) edge[-] node[above left]{$a$} (s1ba);
    \draw (s1) edge[-] node[below left]{$b$} (s1bb);
    \draw (s1ba) edge[-] node[above left]{$p$} (s1bap);
    \draw (s1ba) edge[-] node[below, xshift=-2mm]{$1-p$} (s1ba-p);
    \draw (s1bb) edge[-] node[above left]{$q$} (s1bbq);
    \draw (s1bb) edge[-] node[below, pos = 0.6]{$0.5-q$} (s1bb-q);
    \draw (s1bb) edge[->] node[below left]{$0.5$} (s2);
    \draw (s2) edge[-] node[above left]{$a$} (s2ba);
    \draw (s2) edge[-] node[below left]{$b$} (s2bb);
    \draw (s2ba) edge[-] node[above left]{$p$} (s2bap);
    \draw (s2ba) edge[-] node[below, xshift=-2mm]{$1-p$} (s2ba-p);
    \draw (s2bb) edge[-] node[above left]{$q$} (s2bbq);
    \draw (s2bb) edge[-] node[below, xshift=-2mm]{$1-q$} (s2bb-q);
    \draw [dashed] (s1bap) edge[->] (rPos);
    \draw [dashed] (s1ba-p) edge[->] (rNeg1);
    \draw [dashed] (s1bbq) edge[->] (rNeg1);
    \draw [dashed] (s1bb-q) edge[->] (rNeu1);
    \draw [dashed] (s2bap) edge[->] (rNeg2);
    \draw [dashed] (s2ba-p) edge[->] (rNeu2);
    \draw [dashed] (s2bbq) edge[->] (rNeu2);
    \draw [dashed] (s2bb-q) edge[->] (rNeg3);
    \node[anchor = west] at ($(s1) + (-1.1,-3)$) {$p \in [0.1,0.4]$};
    \node[anchor = west] at ($(s1) + (-1.1,-3.5)$) {$q \in [0.1,0.4]$};
\end{tikzpicture}


==> tikz/agent_vs_nature_first_RPOMDP_small_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state] (s1) at (1,0) {$s_1$};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \node[bobbel] (s1ab) at ($(s1) + (2,0.7)$) {};
    \node[bobbel] (s1bb) at ($(s1) + (2,-0.7)$) {};
    \node[bobbel] (s1apr) at ($(s1ab) + (2,0.4)$) {};
    \node[bobbel] (s1a-pr) at ($(s1ab) + (2,-0.4)$) {};
    \node[bobbel] (s1bpr) at ($(s1bb) + (2,0.4)$) {};
    \node[bobbel] (s1b-pr) at ($(s1bb) + (2,-0.4)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos1) at ($(s1apr) + (2,0)$) {R = $300$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg) at ($(s1a-pr) + (2,-0.3)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos2) at ($(s1b-pr) + (2,0)$) {R = $300$};
    \draw (s1) edge[-] node[above left]{$a$} (s1ab);
    \draw (s1) edge[-] node[below left]{$b$} (s1bb);
    \draw (s1ab) edge[->] node[above left]{$p$} (s1apr);
    \draw (s1ab) edge[->] node[below, xshift=-2mm]{$1-p$} (s1a-pr);
    \draw (s1bb) edge[->] node[above left]{$p$} (s1bpr);
    \draw (s1bb) edge[->] node[below, xshift=-2mm]{$1-p$} (s1b-pr);
    \draw [dashed] (s1apr) edge[->] (rPos1);
    \draw [dashed] (s1a-pr) edge[->] (rNeg);
    \draw [dashed] (s1bpr) edge[->] (rNeg);
    \draw [dashed] (s1b-pr) edge[->] (rPos2);
    \node[] at ($(rPos1.east) + (1.5,0)$) {p $\in [0.1,0.9]$};
\end{tikzpicture}


==> tikz/full_sticky_POSG_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = ellipse}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]]
    \node[state, inner sep=-0.2pt] (s1) at (1,0) {\scriptsize $s_1,\{\}$};
    \node[state, inner sep=-2pt] (s1_bot) at (2.5,0) {\scriptsize $s_1,\{\},\bot$};
    \node[bobbel] (s1b_u1) at (4.1,0.9) {};
    \node[bobbel] (s1b_u2) at (4.1,-0.9) {};
    \coordinate (c_s2_u1) at ($(s1b_u1) + (2.4,0.34)$);
    \coordinate (c_s3_u1) at ($(s1b_u1) + (2.4,-0.34)$);
    \coordinate (c_s2_u2) at ($(s1b_u2) + (2.4,0.34)$);
    \coordinate (c_s3_u2) at ($(s1b_u2) + (2.4,-0.34)$);
    \draw[fill=black!10] ($(c_s2_u1) + (-1.47,0)$) 
                        to [out = 85, in = 190] ($(c_s2_u1) + (-1.2,0.19)$) 
                        to [out = 10, in = 180] ($(c_s2_u1) + (0,0.29)$)
                        to [out = 0, in = 170] ($(c_s2_u1) + (1.2,0.19)$)
                        to [out = -10, in = 95] ($(c_s2_u1) + (1.47,0)$)
                        to [out = -95, in = 10] ($(c_s2_u1) + (1.2,-0.19)$)
                        to [out = 190, in = 0] ($(c_s2_u1) + (0,-0.29)$)
                        to [out = 180, in = -10] ($(c_s2_u1) + (-1.2,-0.19)$)
                        to [out = 170, in = -85] ($(c_s2_u1) + (-1.47,0)$);
    \draw[fill=black!40] ($(c_s3_u1) + (-1.47,0)$) 
                        to [out = 85, in = 190] ($(c_s3_u1) + (-1.2,0.19)$) 
                        to [out = 10, in = 180] ($(c_s3_u1) + (0,0.29)$)
                        to [out = 0, in = 170] ($(c_s3_u1) + (1.2,0.19)$)
                        to [out = -10, in = 95] ($(c_s3_u1) + (1.47,0)$)
                        to [out = -95, in = 10] ($(c_s3_u1) + (1.2,-0.19)$)
                        to [out = 190, in = 0] ($(c_s3_u1) + (0,-0.29)$)
                        to [out = 180, in = -10] ($(c_s3_u1) + (-1.2,-0.19)$)
                        to [out = 170, in = -85] ($(c_s3_u1) + (-1.47,0)$);
    \draw[fill=black!10] ($(c_s2_u2) + (-1.47,0)$) 
                        to [out = 85, in = 190] ($(c_s2_u2) + (-1.2,0.19)$) 
                        to [out = 10, in = 180] ($(c_s2_u2) + (0,0.29)$)
                        to [out = 0, in = 170] ($(c_s2_u2) + (1.2,0.19)$)
                        to [out = -10, in = 95] ($(c_s2_u2) + (1.47,0)$)
                        to [out = -95, in = 10] ($(c_s2_u2) + (1.2,-0.19)$)
                        to [out = 190, in = 0] ($(c_s2_u2) + (0,-0.29)$)
                        to [out = 180, in = -10] ($(c_s2_u2) + (-1.2,-0.19)$)
                        to [out = 170, in = -85] ($(c_s2_u2) + (-1.47,0)$);
    \draw[fill=black!40] ($(c_s3_u2) + (-1.47,0)$) 
                        to [out = 85, in = 190] ($(c_s3_u2) + (-1.2,0.19)$) 
                        to [out = 10, in = 180] ($(c_s3_u2) + (0,0.29)$)
                        to [out = 0, in = 170] ($(c_s3_u2) + (1.2,0.19)$)
                        to [out = -10, in = 95] ($(c_s3_u2) + (1.47,0)$)
                        to [out = -95, in = 10] ($(c_s3_u2) + (1.2,-0.19)$)
                        to [out = 190, in = 0] ($(c_s3_u2) + (0,-0.29)$)
                        to [out = 180, in = -10] ($(c_s3_u2) + (-1.2,-0.19)$)
                        to [out = 170, in = -85] ($(c_s3_u2) + (-1.47,0)$);
    \node[state, draw=none, inner sep=-9pt, minimum width = 29mm] (s2_u1) at (c_s2_u1) {\scriptsize $s_2,\{p\mapsto 0.1,q\mapsto 0.1\}$};
    \node[state, draw=none, inner sep=-9pt, minimum width = 29mm] (s3_u1) at (c_s3_u1) {\scriptsize $s_3,\{p\mapsto 0.1,q\mapsto 0.1\}$};
    \node[] at (6.5,0.1) {\tiny $\vdots$};
    \node[state, draw=none, inner sep=-9pt, minimum width = 29mm] (s2_u2) at (c_s2_u2) {\scriptsize $s_2,\{p\mapsto 0.9,q\mapsto 0.9\}$};
    \node[state, draw=none, inner sep=-9pt, minimum width = 29mm] (s3_u2) at (c_s3_u2) {\scriptsize $s_3,\{p\mapsto 0.9,q\mapsto 0.9\}$};  
    \draw[<-] (s1.west) -- +(-0.4,0);
    \draw[->] (s2_u1.east) -- +(0.4,0);
    \draw[->] (s3_u1.east) -- +(0.4,0);
    \draw[->] (s2_u2.east) -- +(0.4,0);
    \draw[->] (s3_u2.east) -- +(0.4,0);
    \node[] at ($(s2_u1.east) + (0.8,0)$) {\scriptsize $\dots$};
    \node[] at ($(s3_u1.east) + (0.8,0)$) {\scriptsize $\dots$};
    \node[] at ($(s2_u2.east) + (0.8,0)$) {\scriptsize $\dots$};
    \node[] at ($(s3_u2.east) + (0.8,0)$) {\scriptsize $\dots$};
    \draw (s1) edge[->] (s1_bot);
    \draw (s1b_u1) edge[->] node[above left, xshift=2mm]{\scriptsize $0.5$} (s2_u1.west);
    \draw (s1b_u1) edge[->] node[below left, xshift=2mm]{\scriptsize $0.5$} (s3_u1.west);
    \draw (s1b_u2) edge[->] node[above left, xshift=2mm]{\scriptsize $0.5$} (s2_u2.west);
    \draw (s1b_u2) edge[->] node[below left, xshift=2mm]{\scriptsize $0.5$} (s3_u2.west);
    \draw (s1_bot) edge[->] node[sloped, anchor=center, above]{\scriptsize $\dots$} (4.1,0.3);
    \draw (s1_bot) edge[->] node[sloped, anchor=center, below]{\scriptsize $\dots$} (4.1,-0.3);
    \node[] at (3.9,0.1) {\tiny $\vdots$};
    \node[] at (3.9,0.62) {\tiny $\vdots$};
    \node[] at (3.9,-0.42) {\tiny $\vdots$};
    \draw (s1_bot) edge node[sloped, anchor=center, above, xshift=-0.2mm, yshift=-0.6mm] {\scriptsize$\begin{aligned}
        \{ &p\mapsto 0.1,\\[-1mm]
        &q\mapsto 0.1\}
        \end{aligned}$} (s1b_u1);
    \draw (s1_bot) edge node[sloped, anchor=center, below, xshift=-0.2mm, yshift=0.6mm]{\scriptsize $\begin{aligned}
        \{ &p\mapsto 0.9,\\[-1mm]
        &q\mapsto 0.9\}
        \end{aligned}$} (s1b_u2);
\end{tikzpicture}



==> tikz/full_vs_zero_sticky_rPOMDP_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state] (s1) at (1,0) {$s_1$};
    \node[state, fill=black!10] (s2) at ($(s1) + (2,0.8)$) {$s_2$};
    \node[state, fill=black!40] (s3) at ($(s1) + (2,-0.8)$) {$s_3$};
    \node[state, fill=black!5, thin, dashed] (s4) at ($(s2) + (2,0.8)$) {$s_4$};
    \node[state, fill=black!5, thin, dashed] (s5) at ($(s3) + (2,-0.8)$) {$s_5$};
    \node[state, fill=black!20, thick, dotted] (s6) at ($(s4) + (2,0.7)$) {$s_6$};
    \node[state, fill=black!20, thick, dotted] (s7) at ($(s4) + (2,-0.7)$) {$s_7$};
    \node[state, fill=black!20, thick, dotted] (s8) at ($(s5) + (2,0.8)$) {$s_8$};
    \node[state, fill=black!20, thick, dotted] (s9) at ($(s5) + (2,-0.8)$) {$s_9$};
    \node[bobbel] (s6ba) at ($(s6) + (2,0.2)$) {};
    \node[bobbel] (s6bb) at ($(s6) + (2,-0.4)$) {};
    \node[bobbel] (s7ba) at ($(s7) + (2,0.4)$) {};
    \node[bobbel] (s7bb) at ($(s7) + (2,-0.2)$) {};
    \node[bobbel] (s8ba) at ($(s8) + (2,0.4)$) {};
    \node[bobbel] (s8bb) at ($(s8) + (2,-0.4)$) {};
    \node[bobbel] (s9ba) at ($(s9) + (2,0.4)$) {};
    \node[bobbel] (s9bb) at ($(s9) + (2,-0.4)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos1) at ($(s6ba) + (2,0)$) {R = $200$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg1) at ($(s6bb) + (2,-0.325)$)  {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu1) at ($(s7bb) + (2,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg2a) at ($(s8ba) + (2,0)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos2) at ($(s8bb) + (2,0)$) {R = $200$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu2) at ($(s9ba) + (2,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg2b) at ($(s9bb) + (2,0)$) {R = $0$};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \draw (s1) edge[->] node[above left]{$0.5$} (s2);
    \draw (s1) edge[->] node[below left]{$0.5$} (s3);
    \draw (s2) edge[->] node[above left]{$0.9$} (s4);
    \draw (s2) edge[->] node[above right]{$0.1$} (s5);
    \draw (s3) edge[->] node[below left]{$1$} (s5);
    \draw (s4) edge[->] node[above left]{$p$} (s6);
    \draw (s4) edge[->] node[below, xshift=-2mm, yshift=-1mm]{$1-p$} (s7);
    \draw (s5) edge[->] node[above left]{$q$} (s8);
    \draw (s5) edge[->] node[below, xshift=-2mm, yshift=-1mm]{$1-q$} (s9);
    \draw (s6) edge node[above left]{$a$} (s6ba);
    \draw (s6) edge node[below left]{$b$} (s6bb);
    \draw (s7) edge node[above left]{$a$} (s7ba);
    \draw (s7) edge node[below left]{$b$} (s7bb);
    \draw (s8) edge node[above left]{$a$} (s8ba);
    \draw (s8) edge node[below left]{$b$} (s8bb);
    \draw (s9) edge node[above left]{$a$} (s9ba);
    \draw (s9) edge node[below left]{$b$} (s9bb);
    \draw [dashed] (s6ba) edge[->] (rPos1);
    \draw [dashed] (s6bb) edge[->] (rNeg1);
    \draw [dashed] (s7ba) edge[->] (rNeg1);
    \draw [dashed] (s7bb) edge[->] (rNeu1);
    \draw [dashed] (s8ba) edge[->] (rNeg2a);
    \draw [dashed] (s8bb) edge[->] (rPos2);
    \draw [dashed] (s9ba) edge[->] (rNeu2);
    \draw [dashed] (s9bb) edge[->] (rNeg2b);
    \node[text width=4cm] at (2,-2) {$p \in [0.1,0.9]$};
    \node[text width=4cm] at (2,-2.5) {$q \in [0.1,0.9]$};
\end{tikzpicture}


==> tikz/nature_first_POSG_small_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = ellipse}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state, inner sep=-0.2pt] (s1) at (1,0) {\scriptsize $s_1,\{\}$};
    \node[state, inner sep=-4pt] (s1_u1) at (4.2,0.85) {\scriptsize $s_1,\{\},\{p\mapsto 0.1\}$};
    \node[state, inner sep=-4pt] (s1_u2) at (4.2,-0.85) {\scriptsize $s_1,\{\},\{p\mapsto 0.9\}$};
    \node[bobbel] (s1_u1_ab) at ($(s1_u1) + (1.5,0.6)$) {};
    \node[bobbel] (s1_u1_bb) at ($(s1_u1) + (1.5,-0.6)$) {};
    \node[bobbel] (s1_u2_ab) at ($(s1_u2) + (1.5,0.6)$) {};
    \node[bobbel] (s1_u2_bb) at ($(s1_u2) + (1.5,-0.6)$) {};
    \node[rectangle, draw, minimum width=11mm, rounded corners] (rPosa) at ($(s1_u1_ab) + (1.5,-0.25)$) {\scriptsize R = $300$};
    \node[rectangle, draw, minimum width=11mm, rounded corners] (rNega) at ($(s1_u1_bb) + (1.5,0.25)$) {\scriptsize R = $0$};
    \node[rectangle, draw, minimum width=11mm, rounded corners] (rPosb) at ($(s1_u2_ab) + (1.5,-0.25)$) {\scriptsize R = $300$};
    \node[rectangle, draw, minimum width=11mm, rounded corners] (rNegb) at ($(s1_u2_bb) + (1.5,0.25)$) {\scriptsize R = $0$};
    \draw[<-] (s1.west) -- +(-0.4,0);
    \draw (s1) edge[->] node[sloped, anchor=center, above, xshift=-0.2mm, yshift=-0.6mm]{\scriptsize $\{p\mapsto 0.1\}$} (s1_u1.west);
    \draw (s1) edge[->] node[sloped, anchor=center, below, xshift=-0.2mm, yshift=0.6mm]{\scriptsize $\{p\mapsto 0.9\}$} (s1_u2.west);
    \draw (s1) edge[->] node[sloped, anchor=center, above]{\scriptsize $\dots$} (s1_u1.west |- 0,0.3);
    \draw (s1) edge[->] node[sloped, anchor=center, below]{\scriptsize $\dots$} (s1_u1.west |- 0,-0.3);
    \node[] at ($(s1_u1.west |- 1,0.6) + (-0.25,0)$) {\tiny $\vdots$};
    \node[] at ($(s1_u1.west |- 1,0.1) + (-0.25,0)$) {\tiny $\vdots$};
    \node[] at ($(s1_u1.west |- 1,-0.38) + (-0.25,0)$) {\tiny $\vdots$};
    \node[] at (s1_u1 |- 1,0.1) {\tiny $\vdots$};
    \draw (s1_u1) edge node[above left, yshift=-0.5mm, xshift=1mm]{\scriptsize $a$} (s1_u1_ab);
    \draw (s1_u1) edge node[below left, yshift=0.5mm, xshift=1mm]{\scriptsize $b$} (s1_u1_bb);
    \draw (s1_u1_ab) edge[->] node[above, yshift=-0.3mm, xshift=1mm]{\scriptsize $0.1$} (rPosa);
    \draw (s1_u1_ab) edge[->] node[below left, pos=0.4, yshift=1.5mm]{\scriptsize $0.9$} (rNega);
    \draw (s1_u1_bb) edge[->] node[above left, pos=0.4, yshift=-1.5mm]{\scriptsize $0.9$} (rPosa);
    \draw (s1_u1_bb) edge[->] node[below, yshift=0.3mm, xshift=1mm]{\scriptsize $0.1$} (rNega);
    \draw (s1_u2) edge node[above left, yshift=-0.5mm, xshift=1mm]{\scriptsize $a$} (s1_u2_ab);
    \draw (s1_u2) edge node[below left, yshift=0.5mm, xshift=1mm]{\scriptsize $b$} (s1_u2_bb);
    \draw (s1_u2_ab) edge[->] node[above, yshift=-0.3mm, xshift=1mm]{\scriptsize $0.9$} (rPosb);
    \draw (s1_u2_ab) edge[->] node[below left, pos=0.4, yshift=1.5mm]{\scriptsize $0.1$} (rNegb);
    \draw (s1_u2_bb) edge[->] node[above left, pos=0.4, yshift=-1.5mm]{\scriptsize $0.1$} (rPosb);
    \draw (s1_u2_bb) edge[->] node[below, yshift=0.3mm, xshift=1mm]{\scriptsize $0.9$} (rNegb);
\end{tikzpicture}


==> tikz/nature_first_arec_POSG_bigger_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = ellipse}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state] (s1) at (1,0) {$s_1,\{\},\bot$};
    \node[state] (s1_u1) at (6.5,2.5) {$s_1,\{\},\{p\mapsto 0.1, q\mapsto 0.1\}$};
    \node[state] (s1_u2) at (6.5,-2.5) {$s_1,\{\},\{p\mapsto 0.4, q\mapsto 0.4\}$};
    \node[bobbel] (s1_u1_ab) at ($(s1_u1.east) + (1,1)$) {};
    \node[bobbel] (s1_u1_bb) at ($(s1_u1.east) + (1,-1)$) {};
    \node[bobbel] (s1_u2_ab) at ($(s1_u2.east) + (1,1)$) {};
    \node[bobbel] (s1_u2_bb) at ($(s1_u2.east) + (1,-1)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPosa1) at ($(s1_u1_ab.east) + (1.5,0.5)$) {R = $300$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega1) at ($(s1_u1_ab.east) + (1.5,-0.5)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu1) at ($(s1_u1_ab.east) + (1.5,-1.5)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPosa2) at ($(s1_u2_ab.east) + (1.5,0.5)$) {R = $300$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega2) at ($(s1_u2_ab.east) + (1.5,-0.5)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu2) at ($(s1_u2_ab.east) + (1.5,-1.5)$) {R = $100$};
    \node[state] (s2_u1) at ($(s1_u1_bb.east) + (4,-0.75)$) {$s_2,\{p\mapsto 0.1, q\mapsto 0.1\},b$};
    \node[state] (s2_u2) at ($(s1_u2_bb.east) + (4,-0.75)$) {$s_2,\{p\mapsto 0.4, q\mapsto 0.4\},b$};
    \node[state, text width=3.5cm, align=center] (s22_u1) at ($(s2_u1.east) + (4.5,0)$) {$s_2,\{p\mapsto 0.1, q\mapsto 0.1\},$\\$\{p\mapsto 0.1, q\mapsto 0.1\}$};
    \node[state, text width=3.5cm, align=center] (s22_u2) at ($(s2_u2.east) + (4.5,0)$) {$s_2,\{p\mapsto 0.4, q\mapsto 0.4\},$\\$\{p\mapsto 0.4, q\mapsto 0.4\}$};
    \node[bobbel] (s2_u1_ab) at ($(s22_u1.east) + (1,0.75)$) {};
    \node[bobbel] (s2_u1_bb) at ($(s22_u1.east) + (1,-0.75)$) {};
    \node[bobbel] (s2_u2_ab) at ($(s22_u2.east) + (1,0.75)$) {};
    \node[bobbel] (s2_u2_bb) at ($(s22_u2.east) + (1,-0.75)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega2_1_1) at ($(s22_u1.east) + (2.5,1)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu2_1) at ($(s22_u1.east) + (2.5,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega2_1_2) at ($(s22_u1.east) + (2.5,-1)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega2_2_1) at ($(s22_u2.east) + (2.5,1)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu2_2) at ($(s22_u2.east) + (2.5,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNega2_2_2) at ($(s22_u2.east) + (2.5,-1)$) {R = $0$};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \draw (s1) edge[->] node[text width = 2cm,sloped,anchor=center, above]{$\{p\mapsto 0.1,$\\$q\mapsto 0.1\}$} (s1_u1.west);
    \draw (s1) edge[->] node[text width = 2cm,sloped, anchor=center, below]{$\{p\mapsto 0.4,$\\$q\mapsto 0.4\}$} (s1_u2.west);
    \draw (s1) edge[->] node[sloped, anchor=center, above]{\scriptsize $\dots$} (s1_u1.west |- 1,1);
    \draw (s1) edge[->] node[sloped, anchor=center, below]{\scriptsize $\dots$} (s1_u1.west |- 0,-1);
    \node[] at ($(s1_u1.west |- 1,1.6) + (-0.25,0)$) {\scriptsize $\vdots$};
    \node[] at ($(s1_u1.west |- 1,0.1) + (-0.25,0)$) {\scriptsize $\vdots$};
    \node[] at ($(s1_u1.west |- 1,-1.4) + (-0.25,0)$) {\scriptsize $\vdots$};
    \node[] at (s1_u1 |- 1,0.1) {\scriptsize $\vdots$};
    \draw (s1_u1) edge node[above left]{$a$} (s1_u1_ab);
    \draw (s1_u1) edge node[below left]{$b$} (s1_u1_bb);
    \draw (s1_u1_ab) edge[->] node[above left]{$0.1$} (rPosa1);
    \draw (s1_u1_ab) edge[->] node[below left]{$0.9$} (rNega1);
    \draw (s1_u1_bb) edge[->] node[above left]{$0.1$} (rNega1);
    \draw (s1_u1_bb) edge[->] node[below right]{$0.4$} (rNeu1);
    \draw (s1_u1_bb) edge[->] node[below left]{$0.5$} (s2_u1.west);
    \draw (s1_u2) edge node[above left]{$a$} (s1_u2_ab);
    \draw (s1_u2) edge node[below left]{$b$} (s1_u2_bb);
    \draw (s1_u2_ab) edge[->] node[above left]{$0.4$} (rPosa2);
    \draw (s1_u2_ab) edge[->] node[below left]{$0.6$} (rNega2);
    \draw (s1_u2_bb) edge[->] node[above left]{$0.4$} (rNega2);
    \draw (s1_u2_bb) edge[->] node[below right]{$0.1$} (rNeu2);
    \draw (s1_u2_bb) edge[->] node[below left]{$0.5$} (s2_u2.west);
    \draw (s2_u1.east) edge[->] node[text width = 1.5cm, sloped, anchor=center, above]{$\{p\mapsto 0.1,$\\$q \mapsto 0.1\}$} (s22_u1.west);
    \draw (s22_u1) edge node[above left]{$a$} (s2_u1_ab);
    \draw (s22_u1) edge node[below left]{$b$} (s2_u1_bb);
    \draw (s2_u1_ab) edge[->] node[above left]{$0.1$} (rNega2_1_1);
    \draw (s2_u1_ab) edge[->] node[below left]{$0.9$} (rNeu2_1);
    \draw (s2_u1_bb) edge[->] node[above left]{$0.1$} (rNeu2_1);
    \draw (s2_u1_bb) edge[->] node[below left]{$0.9$} (rNega2_1_2);
    \draw (s2_u2.east) edge[->] node[text width = 1.5cm,sloped, anchor=center, above]{$\{p\mapsto 0.4,$\\$q\mapsto 0.4\}$} (s22_u2.west);
    \draw (s22_u2) edge node[above left]{$a$} (s2_u2_ab);
    \draw (s22_u2) edge node[below left]{$b$} (s2_u2_bb);
    \draw (s2_u2_ab) edge[->] node[above left]{$0.4$} (rNega2_2_1);
    \draw (s2_u2_ab) edge[->] node[below left]{$0.6$} (rNeu2_2);
    \draw (s2_u2_bb) edge[->] node[above left]{$0.4$} (rNeu2_2);
    \draw (s2_u2_bb) edge[->] node[below left]{$0.6$} (rNega2_2_2);
\end{tikzpicture}


==> tikz/observation_sticky_full_vs_zero_sticky_RPOMDP_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state] (s1) at (1,0) {$s_1$};
    \node[state, fill=black!10] (s2) at ($(s1) + (2,0.8)$) {$s_2$};
    \node[state, fill=black!40] (s3) at ($(s1) + (2,-0.8)$) {$s_3$};
    \node[state, fill=black!5, thin, dashed] (s4) at ($(s2) + (2,0.8)$) {$s_4$};
    \node[state, fill=black!5, thin, dashed] (s5) at ($(s3) + (2,-0.8)$) {$s_5$};
    \node[state, fill=black!20, thick, dotted] (s6) at ($(s4) + (2,0.7)$) {$s_6$};
    \node[state, fill=black!20, thick, dotted] (s7) at ($(s4) + (2,-0.7)$) {$s_7$};
    \node[state, fill=black!20, thick, dotted] (s8) at ($(s5) + (2,0.8)$) {$s_8$};
    \node[state, fill=black!20, thick, dotted] (s9) at ($(s5) + (2,-0.8)$) {$s_9$};
    \node[bobbel] (s6ba) at ($(s6) + (2,0.2)$) {};
    \node[bobbel] (s6bb) at ($(s6) + (2,-0.4)$) {};
    \node[bobbel] (s7ba) at ($(s7) + (2,0.4)$) {};
    \node[bobbel] (s7bb) at ($(s7) + (2,-0.2)$) {};
    \node[bobbel] (s8ba) at ($(s8) + (2,0.4)$) {};
    \node[bobbel] (s8bb) at ($(s8) + (2,-0.4)$) {};
    \node[bobbel] (s9ba) at ($(s9) + (2,0)$) {};
    \node[bobbel] (s9bb) at ($(s9) + (2,-1.6)$) {};
    \node[bobbel] (s9bap) at ($(s9ba) + (2,0.4)$) {};
    \node[bobbel] (s9ba-p) at ($(s9ba) + (2,-0.4)$) {};
    \node[bobbel] (s9bbq) at ($(s9bb) + (2,0.4)$) {};
    \node[bobbel] (s9bb-q) at ($(s9bb) + (2,-0.4)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos1) at ($(s6ba) + (2,0)$) {R = $200$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg1) at ($(s6bb) + (2,-0.325)$)  {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu1) at ($(s7bb) + (2,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg2a) at ($(s8ba) + (2,0)$) {R = $0$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos2) at ($(s8bb) + (2,0)$) {R = $200$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos3a) at ($(s9bap) + (2,0)$) {R = $200$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu3) at ($(s9ba-p) + (2,0)$) {R = $100$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos3b) at ($(s9bbq) + (2,0)$) {R = $200$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeg3) at ($(s9bb-q) + (2,0)$) {R = $0$};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \draw (s1) edge[->] node[above left]{$0.5$} (s2);
    \draw (s1) edge[->] node[below left]{$0.5$} (s3);
    \draw (s2) edge[->] node[above left]{$0.9$} (s4);
    \draw (s2) edge[->] node[above right]{$0.1$} (s5);
    \draw (s3) edge[->] node[below left]{$1$} (s5);
    \draw (s4) edge[->] node[above left]{$p$} (s6);
    \draw (s4) edge[->] node[below, xshift=-2mm, yshift=-1mm]{$1-p$} (s7);
    \draw (s5) edge[->] node[above left]{$q$} (s8);
    \draw (s5) edge[->] node[below, xshift=-2mm, yshift=-1mm]{$1-q$} (s9);
    \draw (s6) edge node[above left]{$a$} (s6ba);
    \draw (s6) edge node[below left]{$b$} (s6bb);
    \draw (s7) edge node[above left]{$a$} (s7ba);
    \draw (s7) edge node[below left]{$b$} (s7bb);
    \draw (s8) edge node[above left]{$a$} (s8ba);
    \draw (s8) edge node[below left]{$b$} (s8bb);
    \draw (s9) edge node[above left]{$a$} (s9ba);
    \draw (s9ba) edge node[above left]{$p$} (s9bap);
    \draw (s9ba) edge node[below, xshift=-2mm]{$1-p$} (s9ba-p);
    \draw (s9) edge node[below left]{$b$} (s9bb);
    \draw (s9bb) edge node[above left]{$q$} (s9bbq);
    \draw (s9bb) edge node[below, xshift=-2mm]{$1-q$} (s9bb-q);
    \draw [dashed] (s6ba) edge[->] (rPos1);
    \draw [dashed] (s6bb) edge[->] (rNeg1);
    \draw [dashed] (s7ba) edge[->] (rNeg1);
    \draw [dashed] (s7bb) edge[->] (rNeu1);
    \draw [dashed] (s8ba) edge[->] (rNeg2a);
    \draw [dashed] (s8bb) edge[->] (rPos2);
    \draw [dashed] (s9bap) edge[->] (rPos3a);
    \draw [dashed] (s9ba-p) edge[->] (rNeu3);
    \draw [dashed] (s9bbq) edge[->] (rPos3b);
    \draw [dashed] (s9bb-q) edge[->] (rNeg3);
    \node[text width=4cm] at (2,-2) {$p \in [0.1,0.9]$};
    \node[text width=4cm] at (2,-2.5) {$q \in [0.1,0.9]$};
\end{tikzpicture}


==> tikz/small_example_observation_sticky_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = ellipse}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle},
    mynode/.style={rectangle,fill=white,anchor=center}]]
    \node[state, fill=black!10] (l_s1) at (1,0) {$s_1$};
    \node[state, fill=black!40] (l_s2) at ($(l_s1) + (4,0)$) {$s_2$};
    \node[bobbel] (l_s1b) at ($(l_s1) + (2,0.5)$) {};
    \node[bobbel] (l_s2b) at ($(l_s1) + (2,-0.5)$) {};
    \draw[<-] (l_s1.west) -- +(-0.6,0);
    \draw (l_s1) -- node[below right]{$a$} (l_s1b);
    \draw (l_s2) -- node[above left]{$a$} (l_s2b);
    \draw (l_s1b) edge[->, bend left = 10] node[above left]{$p$} (l_s2);
    \draw (l_s1b) edge[->, bend right = 30] node[above left]{$1-p$} (l_s1.north);
    \draw (l_s2b) edge[->, bend left = 10] node[below right]{$q$} (l_s1);
    \draw (l_s2b) edge[->, bend right = 30] node[below right]{$1-q$} (l_s2.south);
    \node[anchor = west] at ($(l_s1) + (-1.1,1.7)$) {\small $\bm{U} = \left\{{p} \in [0.1,0.9], {q} \in [0.1,0.9]\right\}$};
    \node[state, fill=black!10] (r_s1) at ($(l_s1) + (7,0)$) {$s_1$};
    \node[state, fill=black!10] (r_s2) at ($(r_s1) + (4,0)$) {$s_2$};
    \node[bobbel] (r_s1b) at ($(r_s1) + (2,0.5)$) {};
    \node[bobbel] (r_s2b) at ($(r_s1) + (2,-0.5)$) {};
    \draw[<-] (r_s1.west) -- +(-0.6,0);
    \draw (r_s1) -- node[below right]{$a$} (r_s1b);
    \draw (r_s2) -- node[above left]{$a$} (r_s2b);
    \draw (r_s1b) edge[->, bend left = 10] node[above left]{$p$} (r_s2);
    \draw (r_s1b) edge[->, bend right = 30] node[above left]{$1-p$} (r_s1.north);
    \draw (r_s2b) edge[->, bend left = 10] node[below right]{$q$} (r_s1);
    \draw (r_s2b) edge[->, bend right = 30] node[below right]{$1-q$} (r_s2.south);
\end{tikzpicture}


==> tikz/subfigures_value_comp/full_vs_zero_sticky_branch_A.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state] (s1) at (1,0) {$s_1$};
    \node[state, fill=black!10] (s2) at ($(s1) + (2,0.8)$) {$s_2$};
    \node[state, fill=black!5, thin, dashed] (s4) at ($(s2) + (2,0.8)$) {$s_4$};
    \node[state, fill=black!20, thick, dotted] (s6) at ($(s4) + (2,0.7)$) {$s_6$};
    \node[state, fill=black!20, thick, dotted] (s7) at ($(s4) + (2,-0.7)$) {$s_7$};
    \node[bobbel] (s6ba) at ($(s6) + (2,0.2)$) {};
    \node[bobbel] (s7bb) at ($(s7) + (2,-0.2)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos1) at ($(s6ba) + (2,0)$) {R = $200$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu1) at ($(s7bb) + (2,0)$) {R = $100$};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \draw (s1) edge[->] node[above left]{$0.5$} (s2);
    \draw (s2) edge[->] node[above left]{$0.9$} (s4);
    \draw (s4) edge[->] node[above left]{$p$} (s6);
    \draw (s4) edge[->] node[below, xshift=-2mm, yshift=-1mm]{$1-p$} (s7);
    \draw (s6) edge node[above left]{$a$} (s6ba);
    \draw (s7) edge node[below left]{$b$} (s7bb);
    \draw [dashed] (s6ba) edge[->] (rPos1);
    \draw [dashed] (s7bb) edge[->] (rNeu1);
\end{tikzpicture}


==> tikz/subfigures_value_comp/full_vs_zero_sticky_branch_B.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state] (s1) at (1,0) {$s_1$};
    \node[state, fill=black!10] (s2) at ($(s1) + (2,0.8)$) {$s_2$};
    \node[state, fill=black!5, thin, dashed] (s5) at ($(s2) + (2,-2.4)$) {$s_5$};
    \node[state, fill=black!20, thick, dotted] (s8) at ($(s5) + (2,0.8)$) {$s_8$};
    \node[state, fill=black!20, thick, dotted] (s9) at ($(s5) + (2,-0.8)$) {$s_9$};
    \node[bobbel] (s8bb) at ($(s8) + (2,-0.4)$) {};
    \node[bobbel] (s9ba) at ($(s9) + (2,0.4)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos2) at ($(s8bb) + (2,0)$) {R = $200$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu2) at ($(s9ba) + (2,0)$) {R = $100$};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \draw (s1) edge[->] node[above left]{$0.5$} (s2);
    \draw (s2) edge[->] node[above right]{$0.1$} (s5);
    \draw (s5) edge[->] node[above left]{$q$} (s8);
    \draw (s5) edge[->] node[below, xshift=-2mm, yshift=-1mm]{$1-q$} (s9);
    \draw (s8) edge node[below left]{$b$} (s8bb);
    \draw (s9) edge node[above left]{$a$} (s9ba);
    \draw [dashed] (s8bb) edge[->] (rPos2);
    \draw [dashed] (s9ba) edge[->] (rNeu2);
\end{tikzpicture}


==> tikz/subfigures_value_comp/full_vs_zero_sticky_branch_C.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[state] (s1) at (1,0) {$s_1$};
    \node[state, fill=black!40] (s3) at ($(s1) + (2,-0.8)$) {$s_3$};
    \node[state, fill=black!5, thin, dashed] (s5) at ($(s3) + (2,-0.8)$) {$s_5$};
    \node[state, fill=black!20, thick, dotted] (s8) at ($(s5) + (2,0.8)$) {$s_8$};
    \node[state, fill=black!20, thick, dotted] (s9) at ($(s5) + (2,-0.8)$) {$s_9$};
    \node[bobbel] (s8bb) at ($(s8) + (2,-0.4)$) {};
    \node[bobbel] (s9ba) at ($(s9) + (2,0.4)$) {};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rPos2) at ($(s8bb) + (2,0)$) {R = $200$};
    \node[rectangle, draw, minimum width=14mm, rounded corners] (rNeu2) at ($(s9ba) + (2,0)$) {R = $100$};
    \draw[<-] (s1.west) -- +(-0.6,0);
    \draw (s1) edge[->] node[below left]{$0.5$} (s3);
    \draw (s3) edge[->] node[below left]{$1$} (s5);
    \draw (s5) edge[->] node[above left]{$q$} (s8);
    \draw (s5) edge[->] node[below, xshift=-2mm, yshift=-1mm]{$1-q$} (s9);
    \draw (s8) edge node[below left]{$b$} (s8bb);
    \draw (s9) edge node[above left]{$a$} (s9ba);
    \draw [dashed] (s8bb) edge[->] (rPos2);
    \draw [dashed] (s9ba) edge[->] (rNeu2);
\end{tikzpicture}


==> tikz/zero_sticky_POSG_BW.tex <==
\begin{tikzpicture}[state/.append style={shape = ellipse}, >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]]
    \node[state, inner sep=-0.2pt] (s1) at (1,0) {\scriptsize $s_1,\{\}$};
    \node[state, inner sep=-2pt] (s1_bot) at (2.5,0) {\scriptsize $s_1,\{\},\bot$};
    \node[bobbel] (s1b_u1) at (5.3,0.9) {};
    \node[bobbel] (s1b_u2) at (5.3,-0.9) {};
    \node[state, fill=black!10, inner sep=-0.2pt] (s2) at (7.5,0.5) {\scriptsize $s_2,\{\}$};
    \node[state, fill=black!40, inner sep=-0.2pt] (s3) at (7.5,-0.5) {\scriptsize $s_3,\{\}$};
    \draw[<-] (s1.west) -- +(-0.4,0);
    \draw[->] (s2.east) -- +(0.4,0);
    \draw[->] (s3.east) -- +(0.4,0);
    \node[] at ($(s2.east) + (0.8,0)$) {\scriptsize $\dots$};
    \node[] at ($(s3.east) + (0.8,0)$) {\scriptsize $\dots$};
    \draw (s1) edge[->] (s1_bot);
    \draw (s1b_u1) edge[->] node[above right]{\scriptsize $0.5$} (s2);
    \draw (s1b_u1) edge[->] node[below left, pos = 0.4, yshift=1.5mm]{\scriptsize $0.5$} (s3.west);
    \draw (s1b_u2) edge[->] node[above left, pos = 0.4, yshift=-1.5mm]{\scriptsize $0.5$} (s2.west);
    \draw (s1b_u2) edge[->] node[below right]{\scriptsize $0.5$} (s3);
    \draw (s1_bot) edge[->] node[sloped, anchor=center, above]{\scriptsize $\dots$} (5.3,0.3);
    \draw (s1_bot) edge[->] node[sloped, anchor=center, below]{\scriptsize $\dots$} (5.3,-0.3);
    \node[] at (5,0.1) {\tiny $\vdots$};
    \node[] at (5,0.64) {\tiny $\vdots$};
    \node[] at (5,-0.44) {\tiny $\vdots$};
    \draw (s1_bot) edge node[sloped, anchor=center, above, xshift=-0.2mm, yshift=-0.6mm]{\scriptsize $\{p\mapsto 0.1,q\mapsto 0.1\}$} (s1b_u1);
    \draw (s1_bot) edge node[sloped, anchor=center, below, xshift=-0.2mm, yshift=0.6mm]{\scriptsize $\{p\mapsto 0.9,q\mapsto 0.9\}$} (s1b_u2);
\end{tikzpicture}

